Bayesian Inverse Graphics for Few-Shot Concept Learning

Humans excel at building generalizations of new concepts from just one single example. Contrary to this, current computer vision models typically require large amount of training samples to achieve a comparable accuracy. In this work we present a Bayesian model of perception that learns using only minimal data, a prototypical probabilistic program of an object. Specifically, we propose a generative inverse graphics model of primitive shapes, to infer posterior distributions over physically consistent parameters from one or several images. We show how this representation can be used for downstream tasks such as few-shot classification and pose estimation. Our model outperforms existing few-shot neural-only classification algorithms and demonstrates generalization across varying lighting conditions, backgrounds, and out-of-distribution shapes. By design, our model is uncertainty-aware and uses our new differentiable renderer for optimizing global scene parameters through gradient descent, sampling posterior distributions over object parameters with Markov Chain Monte Carlo (MCMC), and using a neural based likelihood function.

==> images/icons/cnn.tex <==
% Author: Izaak Neutelings (September 2021)
% Inspiration:
%   https://www.asimovinstitute.org/neural-network-zoo/
%   https://www.youtube.com/watch?v=aircAruvnKk&list=PLZHQObOWTQDNU6R1_67000Dx_ZCJB-3pi&index=1
\documentclass[border=3pt,tikz]{standalone}
\usepackage{amsmath} % for aligned
\usepackage{listofitems} % for \readlist to create arrays
\usetikzlibrary{arrows.meta} % for arrow size
\usepackage[outline]{contour} % glow around text
\contourlength{1.4pt}
\usepackage{amsmath} % for aligned
\usepackage{listofitems} % for \readlist to create arrays
\usetikzlibrary{arrows.meta} % for arrow size
\usepackage[outline]{contour} % glow around text
\contourlength{1.4pt}

% COLORS
\usepackage{xcolor}
\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}

% STYLES
\tikzset{
  >=latex, % for default LaTeX arrow head
  node/.style={line width=3.5pt,circle,draw=black,minimum size=22,inner sep=0.5,outer sep=0.6},
  node in/.style={node,black,draw=black},
  node hidden/.style={node,black,draw=black},
  node convol/.style={node,black,draw=black},
  node out/.style={node, black,draw=black},
  connect/.style={thick,black}, %,line cap=round
  connect arrow/.style={-{Latex[length=4,width=3.5]},thick,black,shorten <=0.5,shorten >=1},
  node 1/.style={node in}, % node styles, numbered for easy mapping with \nstyle
  node 2/.style={node hidden},
  node 3/.style={node out}
}
\def\nstyle{int(\lay<\Nnodlen?min(2,\lay):3)} % map layer number onto 1, 2, or 3

\begin{document}


% DEEP CONVOLUTIONAL NEURAL NETWORK
\begin{tikzpicture}[x=1.6cm,y=1.1cm]
  \large
  \message{^^JDeep convolution neural network}
  \readlist\Nnod{5,5,4,3,2,4,4,3} % array of number of nodes per layer
  \def\NC{6} % number of convolutional layers
  \def\nstyle{int(\lay<\Nnodlen?(\lay<\NC?min(2,\lay):3):4)} % map layer number on 1, 2, or 3
  \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in},
    node 2/.style={node convol},
    node 3/.style={node hidden},
    node 4/.style={node out},
  }
  
  % TRAPEZIA
  \draw[black,line width=1.5pt, fill opacity=0.02,rounded corners=2]
    %(1.6,-2.5) rectangle (4.4,2.5);
    (1.6,-2.7) --++ (0,5.4) --++ (3.8,-1.9) --++ (0,-1.6) -- cycle;
  \draw[black,line width=1.5pt,fill opacity=0.02,rounded corners=2]
    (5.6,-2.0) rectangle++ (1.8,4.0);
  %\node[right=19,above=3,align=center,myorange!60!black] at (3.1,1.8) {convolutional\\[-0.2em]layers};
  %\node[above=3,align=center,myblue!60!black] at (6.5,1.9) {fully-connected\\[-0.2em]hidden layers};
  
  \message{^^J  Layer}
  \foreachitem \N \in \Nnod{ % loop over layers
    \def\lay{\Ncnt} % alias of index of current layer
    \pgfmathsetmacro\prev{int(\Ncnt-1)} % number of previous layer
    %\pgfmathsetmacro\Nprev{\Nnod[\prev]} % array of number of nodes in previous layer
    \message{\lay,}
    \foreach \i [evaluate={\y=\N/2-\i+0.5; \x=\lay; \n=\nstyle;}] in {1,...,\N}{ % loop over nodes
      %\message{^^J  Layer \lay, node \i}
      
      % NODES
      \node[node \n,outer sep=0.6] (N\lay-\i) at (\x,\y) {};
      
      % CONNECTIONS
      \ifnum\lay>1 % connect to previous layer
        \ifnum\lay<\NC % convolutional layers
          \foreach \j [evaluate={\jprev=int(\i-\j); \cconv=int(\Nnod[\prev]>\N); \ctwo=(\cconv&&\j>0);
                       \c=int((\jprev<1||\jprev>\Nnod[\prev]||\ctwo)?0:1);}]
                       in {-1,0,1}{
            \ifnum\c=1
              \ifnum\cconv=0
                \draw[connect,white,line width=3pt] (N\prev-\jprev) -- (N\lay-\i);
              \fi
              \draw[connect, line width=3pt] (N\prev-\jprev) -- (N\lay-\i);
            \fi
          }
          
        \else % fully connected layers
          \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
            \draw[connect,white,line width=3pt] (N\prev-\j) -- (N\lay-\i);
            \draw[connect,line width=3pt] (N\prev-\j) -- (N\lay-\i);
          }
        \fi
      \fi % else: nothing to connect first layer
      
    }
  }
  
  % LABELS
  %\node[above=3,align=center,mygreen!60!black] at (N1-1.90) {input\\[-0.2em]layer};
  %\node[above=3,align=center,myred!60!black] at (N\Nnodlen-1.90) {output\\[-0.2em]layer};
  
\end{tikzpicture}
\end{document}


==> images/icons/gmm.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=7cm,compat=1.8}
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\begin{document}
\begin{tikzpicture}
\begin{axis}[xtick=\empty, ytick=\empty, every axis plot post/.append style={
  mark=none,domain=-2:3,samples=50,smooth}, axis line style={draw=none},
    % All plots: from -2:2, 50 samples, smooth, no marks
  axis x line*=bottom, % no box around the plot, only x and y axis
  axis y line*=left, % the * suppresses the arrow tips
  enlargelimits=upper] % extend the axes a bit to the right and top
  \addplot[line width=4pt, black] {gauss(0,0.5)};
  \addplot[line width=4pt, black] {gauss(1,0.75)};
\end{axis}
\end{tikzpicture}
\end{document}


==> images/icons/learn_and_optimize.tex <==
% Author: Izaak Neutelings (September 2021)
% Inspiration:
%   https://www.asimovinstitute.org/neural-network-zoo/
%   https://www.youtube.com/watch?v=aircAruvnKk&list=PLZHQObOWTQDNU6R1_67000Dx_ZCJB-3pi&index=1
\documentclass[border=3pt,tikz]{standalone}
\usepackage{amsmath} % for aligned
\usepackage{listofitems} % for \readlist to create arrays
\usetikzlibrary{arrows.meta} % for arrow size
\usepackage[outline]{contour} % glow around text
\contourlength{1.4pt}
\usepackage{amsmath} % for aligned
\usepackage{listofitems} % for \readlist to create arrays
\usetikzlibrary{arrows.meta} % for arrow size
\usepackage[outline]{contour} % glow around text
\contourlength{1.4pt}

% COLORS
\usepackage{xcolor}
\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}

% STYLES
\tikzset{
  >=latex, % for default LaTeX arrow head
  node/.style={line width=3.5pt,circle,draw=black,minimum size=10,inner sep=0.3,outer sep=0.4},
  node in/.style={node,black,draw=black},
  node hidden/.style={node,black,draw=black},
  node convol/.style={node,black,draw=black},
  node out/.style={node, black,draw=black},
  connect/.style={thick,black}, %,line cap=round
  connect arrow/.style={-{Latex[length=4,width=3.5]},thick,black,shorten <=0.5,shorten >=1},
  node 1/.style={node in}, % node styles, numbered for easy mapping with \nstyle
  node 2/.style={node hidden},
  node 3/.style={node out}
}
\def\nstyle{int(\lay<\Nnodlen?min(2,\lay):3)} % map layer number onto 1, 2, or 3

\begin{document}


% DEEP CONVOLUTIONAL NEURAL NETWORK
\begin{tikzpicture}[x=1.6cm,y=1.1cm]
  \large
  \message{^^JDeep convolution neural network}
  \readlist\Nnod{5,5,4,3,2,4,4,3} % array of number of nodes per layer
  \def\NC{6} % number of convolutional layers
  \def\nstyle{int(\lay<\Nnodlen?(\lay<\NC?min(2,\lay):3):4)} % map layer number on 1, 2, or 3
  \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in},
    node 2/.style={node convol},
    node 3/.style={node hidden},
    node 4/.style={node out},
  }
  
  % TRAPEZIA
  \draw[black,line width=1.5pt, fill opacity=0.02,rounded corners=2]
    %(1.6,-2.5) rectangle (4.4,2.5);
    (1.6,-2.7) --++ (0,5.4) --++ (3.8,-1.9) --++ (0,-1.6) -- cycle;
  \draw[black,line width=1.5pt,fill opacity=0.02,rounded corners=2]
    (5.6,-2.0) rectangle++ (1.8,4.0);
  %\node[right=19,above=3,align=center,myorange!60!black] at (3.1,1.8) {convolutional\\[-0.2em]layers};
  %\node[above=3,align=center,myblue!60!black] at (6.5,1.9) {fully-connected\\[-0.2em]hidden layers};
  
  \message{^^J  Layer}
  \foreachitem \N \in \Nnod{ % loop over layers
    \def\lay{\Ncnt} % alias of index of current layer
    \pgfmathsetmacro\prev{int(\Ncnt-1)} % number of previous layer
    %\pgfmathsetmacro\Nprev{\Nnod[\prev]} % array of number of nodes in previous layer
    \message{\lay,}
    \foreach \i [evaluate={\y=\N/2-\i+0.5; \x=\lay; \n=\nstyle;}] in {1,...,\N}{ % loop over nodes
      %\message{^^J  Layer \lay, node \i}
      
      % NODES
      \node[node \n,outer sep=0.6] (N\lay-\i) at (\x,\y) {};
      
      % CONNECTIONS
      \ifnum\lay>1 % connect to previous layer
        \ifnum\lay<\NC % convolutional layers
          \foreach \j [evaluate={\jprev=int(\i-\j); \cconv=int(\Nnod[\prev]>\N); \ctwo=(\cconv&&\j>0);
                       \c=int((\jprev<1||\jprev>\Nnod[\prev]||\ctwo)?0:1);}]
                       in {-1,0,1}{
            \ifnum\c=1
              \ifnum\cconv=0
                \draw[connect,white,line width=3pt] (N\prev-\jprev) -- (N\lay-\i);
              \fi
              \draw[connect, line width=3pt] (N\prev-\jprev) -- (N\lay-\i);
            \fi
          }
          
        \else % fully connected layers
          \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
            \draw[connect,white,line width=3pt] (N\prev-\j) -- (N\lay-\i);
            \draw[connect,line width=3pt] (N\prev-\j) -- (N\lay-\i);
          }
        \fi
      \fi % else: nothing to connect first layer
      
    }
  }
  
  % LABELS
  %\node[above=3,align=center,mygreen!60!black] at (N1-1.90) {input\\[-0.2em]layer};
  %\node[above=3,align=center,myred!60!black] at (N\Nnodlen-1.90) {output\\[-0.2em]layer};
 \node[below=3,align=center,black, font=\Huge, yshift=-2cm, xshift=6cm] at (N1-5.90) {$\widehat{\boldsymbol{\psi}}=\arg\min\limits_{\boldsymbol{\psi}}\mathcal{L}(\mathcal{I}(\boldsymbol{\psi}),\mathcal{F}(\boldsymbol{\psi}))$};%\\[-0.2em]layer}; 
\end{tikzpicture}
\end{document}


==> images/icons/local_minima.tex <==
\documentclass[pdf,10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture} 
    \begin{axis}[axis line style={draw=none}, ticks=none]
    \addplot [domain = 130:720, samples = 200, line width=4pt]
             {sin(x)/x};
             \addplot[mark=*, mark size=8pt,  color=red!70!white] coordinates{
               (259,-0.0031)
             };
    \end{axis}=]
\end{tikzpicture}
\end{document}


==> images/icons/neuralnet.tex <==
%\begin{figure}[htp]
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix,decorations.pathreplacing, calc, positioning,fit}
\begin{document}
\centering
\begin{tikzpicture}[
plain/.style={
  draw=none,
  line width=3pt,
  fill=none,
  },
net/.style={
  matrix of nodes,
  nodes={
    draw,
    line width=3pt,
    circle,
    inner sep=8.25pt
    },
  nodes in empty cells,
  column sep=0.8cm,
  row sep=-10pt
  },
>=latex
]
\matrix[net] (mat)
{
|[plain]| \parbox{1cm}{} & |[plain]| \parbox{1cm}{} & |[plain]| \parbox{1cm}{} \\
& |[plain]| \\
|[plain]| & \\
& |[plain]| \\
|[plain]| & |[plain]| \\
& & \\
|[plain]| & |[plain]| \\
& |[plain]| \\
|[plain]| & \\
& |[plain]| \\
};
\foreach \ai [count=\mi ]in {2,4,...,10}
  \draw[<-, line width=3pt] (mat-\ai-1) -- node[above] {} +(-1cm,0);
\foreach \ai in {2,4,...,10}
{\foreach \aii in {3,6,9}
  \draw[->, line width=3pt] (mat-\ai-1) -- (mat-\aii-2);
}
\foreach \ai in {3,6,9}
  \draw[->, line width=3pt] (mat-\ai-2) -- (mat-6-3);
  \draw[->, line width=3pt] (mat-6-3) -- node[above] {} +(1cm,0);
\end{tikzpicture}

%\caption{ANN diagram for Speed Sign recognition.}
%\label{fig_m_3}
%\end{figure}
\end{document}



==> sections/images/differentiable_rendering_pipeline.tex <==
%\begin{tikzpicture}[scale=0.50, transform shape, outer sep=0.01cm, node distance=0.8cm,]
\begin{tikzpicture}[scale=0.75, transform shape, outer sep=0.01cm, node distance=0.8cm,]
        \tikzstyle{line} = [draw, -latex']
        \tikzstyle{parameter} = [minimum width=1cm, minimum height=0.7cm, align=center,
                                 rectangle, thick, draw=black!50, text width=1.9cm]
        \tikzstyle{function} = [minimum width=1cm, minimum height=0.7cm,
                                rectangle, thick, draw=black!50, text width=2.2cm, align=center]
        \tikzstyle{box} = [minimum width=1cm, minimum height=0.6cm,
                           rectangle, thick, draw=black!50]
        \tikzstyle{bigbox} = [draw=black!100, thick, rectangle]

        \tikzstyle{var} = [minimum width=1cm, minimum height=0.7cm, align=center, text width=1.9cm]

        \node[parameter] (light) {Lights \hfill \faLightbulb};
        \node[parameter, below of=light] (shape) {Shape \hfill \faShapes};
        %\node[parameter, below of=shape] (camera) {Camera \hfill \faCamera};
        \node[parameter, below of=shape] (pattern) {Pattern \hfill \faVolleyballBall};
        \node[parameter, below of=pattern] (material) {Material \hfill \faPencil*};

        \begin{pgfonlayer}{background}
            \node[bigbox] [fit = (light) (material)] (parameters) {};
        \end{pgfonlayer}

        \node[above= of parameters, yshift=-0.7cm] (title) {Scene parameters ($\Scene$)};


        \node[parameter, right= of parameters] (render) {$\Renderer(\Scene)$};
        \node[above= of render, yshift=-0.5cm] (function) {Render function};

        %\node[above= of render, yshift=-0.62cm] (Image) {Rendered image};

        \node[parameter, right= of render] (loss) {$\Loss(\Render, \ImageData)$};
        \node[above= of loss, yshift=-0.5cm] (Loss) {Loss function};

        %\node[parameter, above= of render, yshift=0.65cm] (data) {$\ImageData$};
        \node[var, above= of render, yshift=0.65cm] (data) {Observations ($\ImageData$)};
        %\node[above= of data, yshift=-0.5cm] (Data) {Observations};

        \path [line] (parameters) -- (render);
        \path [line] (render) -- node[above,align=center]{$\Render$} (loss);
        \path [line] (data.east) -| (Loss.north);
        \path [line] (data.east) -| (Loss.north);

        \draw[line, dashed] ([yshift=-1.0cm]loss.south) -- ([yshift=-1.0cm]render.south);
        \node[below= of loss, yshift=0.5cm, xshift=-1.5cm] (autodiff) {
            Gradients $\nabla_{\Scene} \Loss (\Renderer(\Scene), \ImageData)$};
\end{tikzpicture}


==> sections/images/probabilistic_program.tex <==
\begin{tikzpicture}[scale=0.55, transform shape, node distance=0.4cm]

    % Define nodes
    \node[obs] (image) {$\Observation_{G}$};
    \node[det, above=0.25 of image] (render) {$\Renderer$} ; % 
    \node[latent, above=0.25 of render] (object) {$\GenerativeObject$};

    \node[latent, above=0.5 of object, xshift=-3.5cm] (material) {$\GenerativeMaterial$};
    % \node[latent, above=0.5 of object, xshift=0cm]  (shape) {shape};
    \node[latent, above=0.5 of object, xshift=3.5cm]  (transform) {$\GenerativeTransform$};
    \node[latent, above=of object, yshift=1.0cm]  (shapearg) {$\Classes$};

    % nodes material
    \node[latent, above=0.5 of material, xshift=-2cm]  (color) {$\ScalarColor$};
    
    \node[const, above=of color, xshift=-0.5cm]  (empty) {$$}; 
    
    \node[latent, above=0.5 of material, xshift=-1cm]  (ambient) {$\Ambient$};    
    \node[latent, above=0.5 of material, xshift=-0cm]  (specular) {$\Specular$};
    \node[latent, above=0.5 of material, xshift=1cm]  (diffuse) {$\Diffuse$};
    \node[latent, above=0.5 of material, xshift=2cm]  (shininess) {$\Shininess$};
    

    % nodes transform
    \node[latent, above=0.5 of transform, xshift=-2.0cm]  (translation) {$t$};
    \node[latent, above=0.5 of transform, xshift=0.0cm]  (rotation) {$\theta$};
    \node[latent, above=0.5 of transform, xshift=2.5cm]  (scale) {$\Scale$};

    % translation hyperparameters
    \node[const, above=of translation, xshift=-0.5cm] (mean_translation) {$\mu_t$};
    \node[const, above=of translation, xshift=0.5cm]  (variance_translation) {$\sigma_t$}; 
        
    % rotation hyperparameters
    \node[const, above=of rotation, xshift=-0.5cm] (mean_rotation) {$\mu_\theta$};
    \node[const, above=of rotation, xshift=0.5cm]  (variance_rotation) {$\alpha_\theta$}; 

    % scale hyperparameters
    \node[const, above=of scale, xshift=-0.5cm] (mean_scale) {$\mu_s$};
    \node[const, above=of scale, xshift=0.5cm]  (variance_scale) {$\sigma_s$}; 

    % shapearg hyperparameters
    \node[const, above=of shapearg, xshift=-0.5cm]  (count) {$\bm{\sigma}$}; 
    \node[const, above=of shapearg, xshift=0.5cm]  (temperature) {$t$}; 

    % camera
    \node[const, right=of render]  (camera) {camera}; 
    \node[const, above=of camera]  (lights) {lights}; 
    \node[const, below=of camera]  (background) {ground}; 
 
    \factor[above=of translation, yshift=0.15cm] {translation-f} {left:$\mathrm{Tr}\mathcal{N}$}
        {mean_translation, variance_translation} {translation} ;

    \factor[above=of rotation, yshift=0.25cm] {rotation-f} {left:Mises}
        {mean_rotation, variance_rotation} {rotation} ;

    \factor[above=of scale, yshift=0.10cm] {scale-f} {left:$\mathrm{Log}\mathcal{N}$} {mean_scale, variance_scale} {scale} ;

    \factor[above=of shapearg, yshift=0.25cm] {shapearg-f} {left:$\mathrm{Gmb}$} {count} {shapearg} ;
    \factor[above=of shapearg, yshift=0.25cm] {shapearg-ff} {} {temperature} {shapearg} ;

    \factor[above=of ambient, yshift=0.25cm] {ambient-f} {above:GMM}
        {} {ambient} ;

    \factor[above=of diffuse, yshift=0.25cm] {diffuse-f} {above:GMM}
        {} {diffuse} ;
        
    \factor[above=of specular, yshift=0.25cm] {specular-f} {above:GMM}
        {} {specular} ;

    \factor[above=of shininess, yshift=0.25cm] {shininess-f} {above:GMM}
        {} {shininess} ;

    \factor[above=of color, yshift=0.25cm] {color-f} {above:GMM}
        {} {color} ;

    % Connect the nodes
    \edge[-] {shapearg} {object} ;
    \edge[-] {shapearg, material, transform} {object} ;
    \edge[-] {ambient, diffuse, color, specular, shininess} {material} ; 
    \edge[-] {translation, rotation, scale} {transform} ; 
    \edge[-] {object} {render} ; 
    \edge[-] {render} {image} ; 
    \edge[-] {lights} {render} ; 
    \edge[-] {camera} {render} ; 
    \edge[-] {background} {render} ; 

    \plate {colors} {(color)(color-f)(empty)} {$\{r, g, b\}$};
    \plate {translations} {(translation)(translation-f)(mean_translation)(variance_translation)} {$\{x, y\}$};
    \plate {scales} {(scale)(scale-f)} {$\{ s_x, y_y, s_z\}$};

\end{tikzpicture}


==> sections/images/scene_optimization_fsclvr.tex <==
\begin{subfigure}{0.235\linewidth}
    \caption*{\small{Epoch 0}}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr_epoch_00_112.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \caption*{\small{Epoch 1}}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr_epoch_01_112.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \caption*{\small{Epoch 7}}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr_epoch_07_112.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \caption*{\small{Target}}
    \includegraphics[width=\linewidth]{images/scene_optimization/true_concept_0018_shot_02.png}
\end{subfigure}
\\
\begin{subfigure}{0.235\linewidth}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr_epoch_00_046.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr_epoch_01_046.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr_epoch_07_046.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \includegraphics[width=\linewidth]{images/scene_optimization/true_concept_0007_shot_04.png}
\end{subfigure}



==> sections/images/scene_optimization_fsclvr_dark.tex <==
\begin{subfigure}{0.235\linewidth}
    \caption*{\small{Epoch 0}}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr-dark_epoch_00_112.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \caption*{\small{Epoch 1}}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr-dark_epoch_01_112.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \caption*{\small{Epoch 7}}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr-dark_epoch_07_112.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \caption*{\small{Target}}
    \includegraphics[width=\linewidth]{images/scene_optimization/true_dark_concept_0018_04.png}
\end{subfigure}
\\
\begin{subfigure}{0.235\linewidth}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr-dark_epoch_00_046.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr-dark_epoch_01_046.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr-dark_epoch_07_046.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \includegraphics[width=\linewidth]{images/scene_optimization/true_dark_concept_0007_04.png}
\end{subfigure}



==> sections/images/scene_optimization_fsclvr_room.tex <==
\begin{subfigure}{0.235\linewidth}
    \caption*{\small{Epoch 0}}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr-wood_epoch_00_112.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \caption*{\small{Epoch 1}}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr-wood_epoch_01_112.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \caption*{\small{Epoch 7}}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr-wood_epoch_07_112.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \caption*{\small{Target}}
    \includegraphics[width=\linewidth]{images/scene_optimization/true_wood_concept_0018_04.png}
\end{subfigure}
\\
\begin{subfigure}{0.235\linewidth}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr-wood_epoch_00_046.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr-wood_epoch_01_046.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \includegraphics[width=\linewidth]{images/scene_optimization/fsclvr-wood_epoch_07_046.png}
\end{subfigure}
\begin{subfigure}{0.235\linewidth}
    \includegraphics[width=\linewidth]{images/scene_optimization/true_wood_concept_0007_04.png}
\end{subfigure}


